Multi-Hypotheses Ego-Tracking for Resilient Navigation

Autonomous robots relying on radio frequency (RF)-based localization such as global navigation satellite system (GNSS), ultra-wide band (UWB), and 5G integrated sensing and communication (ISAC) are vulnerable to spoofing and sensor manipulation. This paper presents a resilient navigation architecture that combines multi-hypothesis estimation with a Poisson binomial windowed-count detector for anomaly identification and isolation. A state machine coordinates transitions between operation, diagnosis, and mitigation, enabling adaptive response to adversarial conditions. When attacks are detected, trajectory re-planning based on differential flatness allows information-gathering maneuvers minimizing performance loss. Case studies demonstrate effective detection of biased sensors, maintenance of state estimation, and recovery of nominal operation under persistent spoofing attacks

==> Figures/GraphicalProof.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-8:8, samples=100,
  axis lines*=center, xlabel=$x$, ylabel=$y$,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=6cm, width=12cm,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
  \addplot[fill=red!20, draw=none, domain=-1.5:0.5]{gauss(0,1)} \closedcycle;
  % \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
  \addplot [very thick,red] {gauss(0,1)};
  \addplot [very thick,blue] {gauss(0,2)};
  % \addplot [very thick,cyan!50!black] {gauss(4,1)};
  % \addplot [very thick,cyan!50!black] {gauss(6.5,1)};

  % \draw[color=blue!20, dashed] 
  %                   (axis cs:-3, 0) -- (axis cs:-3, 0.5);
  \addplot[blue!80, dashed] coordinates {(-0.5, 0) (-0.5, {gauss(0,2)})};
  \addplot[mark=*] coordinates {(-1, {gauss(0,1)})};
% Add an arrow with label above the Gaussian curve
\draw[<-, thick] (axis cs: -0.5, \gaussianY) -- (axis cs: -4.2, \gaussianY+.05)
    node[above] {$\ell_{N\left(0,p\right)}(x)$};
% Draw a horizontal curly bracket below the x-axis
\draw [decorate, decoration={brace, amplitude=10pt, mirror}, thick]
  (axis cs:-1.5, -0.01) -- (axis cs:0.5, -0.01)
  node [midway, yshift=-18pt] {$\mathcal{E}_{r}^{\gamma_\alpha}(x)$};
% \draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);
\end{axis}
gauss(0,1)

\end{tikzpicture}
